Hierarchical Fuel-Cell Airpath Control: an Efficiency-Aware MIMO Control Approach Combined with a Novel Constraint-Enforcing Reference Governor

This paper presents a hierarchical multivariable control and constraint management approach for an air supply system for a proton exchange membrane fuel cell (PEMFC) system. The control objectives are to track desired compressor mass airflow and cathode inlet pressure, maintain a minimum oxygen excess ratio (OER), and run the system at maximum net efficiency. A multi-input multi-output (MIMO) internal model controller (IMC) is designed and simulated to track flow and pressure set-points, which showed high performance despite strongly coupled plant dynamics. A new set-point map is generated to compute the most efficient cathode inlet pressure from the stack current load. To enforce OER constraints, a novel reference governor (RG) with the ability to govern multiple references (the cascade RG) and the ability to speed up as well as slow down a reference signal (the cross-section RG) is developed and tested. Compared with a single-input single-output (SISO) air-flow control approach, the proposed MIMO control approach shows up to 7.36 percent lower hydrogen fuel consumption. Compared to a traditional load governor, the novel cascaded cross-section RG (CC-RG) shows up to 3.68 percent less mean absolute percent error (MAPE) on net power tracking and greatly improved worst-case OER on realistic drive-cycle simulations. Control development and validations were conducted on two fuel cell system (FCS) models, a nonlinear open-source model and a proprietary Ford high-fidelity model

==> HILVLBD_M1.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm,>=latex',scale=0.60]
\node [input, name=rinput] (rinput) {};
\node [block, right=1.00cm of rinput,text width=1.5cm,align=center] (sFF) {{\scriptsize Set-Point Map (Sec. \ref{section:set-point-maps})}};
\node [block, right=0.50cm of sFF,node distance=2cm,text width=1.25cm,align=center] (RG)
{{\scriptsize Reference Governor (Sec. \ref{section:RGap})}};
\node [block, right=1.50cm of RG,text width=1.25cm,align=center] (IMC) {{\scriptsize Air-Path IMC (Sec. \ref{section:IMC})}};
\node [block, above=0.50cm of IMC,text width=1.25cm,align=center] (FCS) {{\scriptsize Fuel Cell System (Sec. \ref{section:model})}};
%\node [output, right of=sFF, node distance=2cm] (output) {};
\node [tmp, right=0.75cm of FCS] (tmp1){};
\node [tmp, right=0.25cm of RG] (tmp0){};
\node [tmp, above=0.25cm of FCS] (tmp2){};
\node [tmp, below=0.25cm of IMC] (tmp3){};
\draw [->] (rinput) -- node[yshift=-0.50cm]{\scriptsize $I_{st,des}$} (sFF);
% \draw [->] (sum1) -- (controller);
% \draw [->] (RG) -- (tmp0) -- node [name=Iv] {}(sFF);
\draw [->] (RG) -- node [name=r] {\scriptsize $v$}(IMC);
\draw [->] (IMC) -- node [name=u] {\scriptsize $u$}(FCS);
\draw [->] (FCS) -| (tmp1) |- node [name=y,xshift=-3mm] {{\scriptsize $y$}} (IMC);
\node [tmp, above=0 of RG, xshift=0.5cm] (tmpRGi) {};
\node [tmp, above=0 of RG, xshift=-0.5cm] (tmpRGx) {};
\node [tmp, below=0 of RG, xshift=0.5cm] (tmpRGxc) {};
\node [tmp, below=0.25cm of RG, xshift=-0.5cm] (tmp4){};
\node [tmp, below=0 of RG, xshift=-0.5cm] (tmpRGides) {};
\draw [->] (tmpRGi) |- node [name=w] {\scriptsize $I_{st}$} (FCS);
\draw [->] (FCS) |- (tmp2) -| node [name=x,yshift=-5mm] {\scriptsize $x$} (tmpRGx);
\draw [->] (IMC) |- (tmp3) -| node [name=xc] {\scriptsize $x_c$} (tmpRGxc);
\draw[->] (sFF) |- node[yshift=-0.50cm]{\scriptsize $r$} (tmp4) -| (tmpRGides);
\node [tmp, left=0.25cm of RG] (tmp5) {};
\node [tmp, right=0.50cm of rinput] (tmp6) {};
\node [tmp, above=1.00cm of tmp6] (tmp7) {};
\draw[->] (tmp6) |- (tmp7) -| (tmp5) -- (RG);
%\draw [->] (system) |- (tmp1)-| node[pos=0.75] {$x(t)$} (controller);
% \draw [->] (extra)--(sum2);
% \draw [->] ($(0,1.5cm)+(extra)$)node[above]{$d_{\beta 2}$} -- (extra);
\end{tikzpicture}

==> IMCBD.tex <==

\centering
\definecolor{ffqqqq}{rgb}{1,0,0}
% \definecolor{rvwvcq}{rgb}{0.1,0.4,0.75}
\definecolor{rvwvcq}{rgb}{0.0,0.0,0.00}
\begin{tikzpicture}[line width=0.5,line cap=round,line join=round,>=triangle 45, scale = 0.75]
\clip(-5,-3) rectangle (5,1);
% \fill[,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (1,1) -- (3,1) -- (3,0) -- (1,0) -- cycle;
% \fill[,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (-2.5,1) -- (-0.5,1) -- (-0.5,0) -- (-2.5,0) -- cycle;
% \fill[,color=rvwvcq,fill=rvwvcq,fill opacity=0.1] (1,-0.5) -- (1,-1.5) -- (3,-1.5) -- (3,-0.5) -- cycle;
\draw [,color=rvwvcq] (1,1)-- (3,1);
\draw [,color=rvwvcq] (3,1)-- (3,0);
\draw [,color=rvwvcq] (3,0)-- (1,0);
\draw [,color=rvwvcq] (1,0)-- (1,1);
\draw (1.5,0.8) node[anchor=north west] {{\footnotesize $G(s)$}};
\draw [,color=rvwvcq] (-2.5,1)-- (-0.5,1);
\draw [,color=rvwvcq] (-0.5,1)-- (-0.5,0);
\draw [,color=rvwvcq] (-0.5,0)-- (-2.5,0);
\draw [,color=rvwvcq] (-2.5,0)-- (-2.5,1);
\draw (-2.1,0.82) node[anchor=north west] {{\footnotesize $Q(s)$}};
\draw (1.5,-0.62) node[anchor=north west] {{\footnotesize $\Tilde{G}(s)$}};

\draw [,color=rvwvcq] (1,-0.5)-- (1,-1.5);
\draw [,color=rvwvcq] (1,-1.5)-- (3,-1.5);
\draw [,color=rvwvcq] (3,-1.5)-- (3,-0.5);
\draw [,color=rvwvcq] (1,-0.5)-- (3,-0.5);


\draw [] (-3.5,0.5) circle (0.25cm);  %summing junction
\draw [->] (-3.25,0.5) -- (-2.5,0.5);    %arrow from summing junction to Q
\draw [] (0.25,0.5)-- (0.25,-1);   %vertical line from error to PID
\draw [->,] (0.25,-1) -- (1,-1);      % arrow to PID
\draw [->,] (-0.5,0.5) -- (1,0.5);      % arrow to PID

\draw [->, ] (-3.5,-2) -- (-3.5,0.25);  %vertical arrow to summing junction
\draw [->,] (-4.5,0.5) -- (-3.75,0.5);  %reference arrow
\draw [->,] (3,0.5) -- (4.5,0.5);  %arrow from the plant output
\draw [->,] (3,-1) -- (3.75,-1);  %arrow from the plant2 output

\draw [] (4,-1) circle (0.25cm);  %summing junction

\draw (3.5,-0.3) node[anchor=north west] {{+}};  %minus sign
\draw (3.3,-0.63) node[anchor=north west] {{\large\_}};  %minus sign

\draw (-4.1,0.2) node[anchor=north west] {{\large\_}};  %minus sign
\draw (-4.1,1.0) node[anchor=north west] {{+}};  %minus sign

\draw [->, ] (4,0.5)-- (4,-0.75);         % (feedback) 2 lines going from output arrow to circle
\draw [] (4,-1.25)-- (4,-2);         % (feedback) 2 lines going from output arrow to circle
\draw [] (-3.5,-2)-- (4,-2);
\draw (-4.6,1) node[anchor=north west] {$r$};
\draw (4.4,1) node[anchor=north west] {$y$};

%\draw [dash pattern={on 3pt off 2pt},line width=0.75pt,color=ffqqqq] (-4.1,1.15)-- (.5,1.15);
%\draw [dash pattern={on 3pt off 2pt},line width=0.75pt,color=ffqqqq] (-4.1,-2.2)-- (4.4,-2.2);
%\draw [dash pattern={on 3pt off 2pt},line width=0.75pt,color=ffqqqq] (-4.1,1.15)-- (-4.1,-2.2);
%\draw [dash pattern={on 3pt off 2pt},line width=0.75pt,color=ffqqqq] (4.4,-.25)-- (4.4,-2.2);
%\draw [dash pattern={on 3pt off 2pt},line width=0.75pt,color=ffqqqq] (.5,-.25)-- (4.4,-.25);
%\draw [dash pattern={on 3pt off 2pt},line width=0.75pt,color=ffqqqq] (.5,1.15)-- (.5,-.25);
%\node at (0,-2.6) {$C(s) = \frac{Q}{1-Q\hat{G}}$};

\end{tikzpicture}
